Quantum codes for asymmetric channels: ZZZY surface codes

We introduce surface ZZZY codes, a novel family of quantum error-correcting codes designed for asymmetric channels. Derived from standard surface codes through tailored modification of generators, ZZZY codes can be decoded by the minimum weight perfect matching (MWPM) algorithm with a suitable pre-processing phase. The resulting decoder exploits the information provided by the modified generators without introducing additional complexity. ZZZY codes demonstrate a significant performance advantage over surface codes when increasing the channel asymmetry, while maintaining the same correction capability over depolarizing channel.

==> Figures/FINALl1plotYY.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.001	2.47683603985114e-05\\
0.00161026202756094	2.47609011432075e-05\\
0.00259294379740467	2.47489058609546e-05\\
0.0041753189365604	2.47296318978492e-05\\
0.00672335753649933	2.46987032069847e-05\\
0.0108263673387405	2.4649176894321e-05\\
0.0174332882219999	2.45701381307342e-05\\
0.0280721620394118	2.4444682842499e-05\\
0.0452035365636024	2.42472694721973e-05\\
0.0727895384398315	2.39408705197591e-05\\
0.117210229753348	2.34755274178386e-05\\
0.18873918221351	2.27922879840332e-05\\
0.30391953823132	2.18397362766329e-05\\
0.489390091847749	2.06104898973201e-05\\
0.788046281566991	1.91917380937161e-05\\
1.26896100316792	1.77901261105297e-05\\
2.04335971785694	1.6670283875042e-05\\
3.29034456231267	1.60118374396011e-05\\
5.29831690628371	1.58081503754186e-05\\
8.53167852417281	1.59081044266375e-05\\
13.7382379588326	1.61371390467061e-05\\
22.1221629107045	1.63771857548088e-05\\
35.6224789026244	1.65756603582244e-05\\
57.3615251044868	1.67215556279418e-05\\
92.3670857187386	1.68218989788273e-05\\
148.735210729351	1.688823790934e-05\\
239.502661998749	1.69310558175737e-05\\
385.662042116347	1.69582884170959e-05\\
621.016941891562	1.6975452091182e-05\\
1000	1.69862091409994e-05\\
100000	1.70038210782676e-05\\
};
\addlegendentry{ [[13,1,3]]}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	3.09796639407433e-05\\
0.00161026202756094	3.09677841105421e-05\\
0.00259294379740467	3.0948673194113e-05\\
0.0041753189365604	3.0917948067549e-05\\
0.00672335753649933	3.08685978278709e-05\\
0.0108263673387405	3.07894542375862e-05\\
0.0174332882219999	3.06628438948228e-05\\
0.0280721620394118	3.04610973887555e-05\\
0.0452035365636024	3.01416439569875e-05\\
0.0727895384398315	2.96408283782918e-05\\
0.117210229753348	2.88678678098009e-05\\
0.18873918221351	2.77033303409897e-05\\
0.30391953823132	2.60115445697034e-05\\
0.489390091847749	2.36805429125337e-05\\
0.788046281566991	2.0695489228237e-05\\
1.26896100316792	1.72169426814382e-05\\
2.04335971785694	1.35893368070989e-05\\
3.29034456231267	1.0225045516215e-05\\
5.29831690628371	7.43014257757899e-06\\
8.53167852417281	5.31179527979258e-06\\
13.7382379588326	3.81301246203103e-06\\
22.1221629107045	2.80182171517395e-06\\
35.6224789026244	2.14046138498783e-06\\
57.3615251044868	1.71632192016855e-06\\
92.3670857187386	1.44762540014649e-06\\
148.735210729351	1.27868956075224e-06\\
239.502661998749	1.17297277411827e-06\\
385.662042116347	1.10700907656219e-06\\
621.016941891562	1.06592393178571e-06\\
1000	1.04036278401281e-06\\
100000	9.98820103196003e-07\\
};
\addlegendentry{[[13,1,3]] YYY}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.00224865123660059\\
0.00161026202756094	0.00224782935127692\\
0.00259294379740467	0.00224650783036515\\
0.0041753189365604	0.00224438482779827\\
0.00672335753649933	0.0022409791343765\\
0.0108263673387405	0.00223552831774723\\
0.0174332882219999	0.00222683644681526\\
0.0280721620394118	0.00221305823909266\\
0.0452035365636024	0.00219142315176488\\
0.0727895384398315	0.00215795955856114\\
0.117210229753348	0.00210742193827063\\
0.18873918221351	0.00203390468989993\\
0.30391953823132	0.00193298486177702\\
0.489390091847749	0.00180616351151617\\
0.788046281566991	0.00166659723952259\\
1.26896100316792	0.00154094776890832\\
2.04335971785694	0.00146015185682363\\
3.29034456231267	0.0014410843312569\\
5.29831690628371	0.00147570071298761\\
8.53167852417281	0.00153931644798853\\
13.7382379588326	0.00160759317676838\\
22.1221629107045	0.00166622679149338\\
35.6224789026244	0.0017106709230451\\
57.3615251044868	0.00174190872558317\\
92.3670857187386	0.00176286175696762\\
148.735210729351	0.00177651316747583\\
239.502661998749	0.00178524764364686\\
385.662042116347	0.0017907734482273\\
621.016941891562	0.00179424485287025\\
1000	0.00179641614973646\\
100000	0.00179996400161995\\
};
\addlegendentry{[[9,1,3]]}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0.001	2.58768415795523e-07\\
0.00161026202756094	2.58604141243572e-07\\
0.00259294379740467	2.58340001573067e-07\\
0.0041753189365604	2.5791566425916e-07\\
0.00672335753649933	2.57234943914965e-07\\
0.0108263673387405	2.56145435685866e-07\\
0.0174332882219999	2.54408050620548e-07\\
0.0280721620394118	2.51653760130781e-07\\
0.0452035365636024	2.47328011344102e-07\\
0.0727895384398315	2.40633921569938e-07\\
0.117210229753348	2.30511550077874e-07\\
0.18873918221351	2.15739296315119e-07\\
0.30391953823132	1.95296476198448e-07\\
0.489390091847749	1.69082213335794e-07\\
0.788046281566991	1.38747111366449e-07\\
1.26896100316792	1.07797696286194e-07\\
2.04335971785694	8.01959637208393e-08\\
3.29034456231267	5.82997421734431e-08\\
5.29831690628371	4.21998385387085e-08\\
8.53167852417281	3.07659022586192e-08\\
13.7382379588326	2.27799464864575e-08\\
22.1221629107045	1.73020788107826e-08\\
35.6224789026244	1.36270827604046e-08\\
57.3615251044868	1.12143949510962e-08\\
92.3670857187386	9.6581820832874e-09\\
148.735210729351	8.66731598599402e-09\\
239.502661998749	8.04199587001292e-09\\
385.662042116347	7.64967387338393e-09\\
621.016941891562	7.40446251032806e-09\\
1000	7.25156699949087e-09\\
100000	7.00251769551748e-09\\
};
\addlegendentry{[[41,1,5]] YYY}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.001	2.53412522899831e-07\\
0.00161026202756094	2.53232536037354e-07\\
0.00259294379740467	2.52943237066315e-07\\
0.0041753189365604	2.52478752804155e-07\\
0.00672335753649933	2.5173432994913e-07\\
0.0108263673387405	2.50544673666754e-07\\
0.0174332882219999	2.48652243100704e-07\\
0.0280721620394118	2.4566408276767e-07\\
0.0452035365636024	2.41001350074921e-07\\
0.0727895384398315	2.33861968813332e-07\\
0.117210229753348	2.23254189259516e-07\\
0.18873918221351	2.08223830445439e-07\\
0.30391953823132	1.8845552751486e-07\\
0.489390091847749	1.65316632665343e-07\\
0.788046281566991	1.4283714298876e-07\\
1.26896100316792	1.27202337426243e-07\\
2.04335971785694	1.23651840353167e-07\\
3.29034456231267	1.32717896307317e-07\\
5.29831690628371	1.4988377483358e-07\\
8.53167852417281	1.69080178211078e-07\\
13.7382379588326	1.86055622387422e-07\\
22.1221629107045	1.99163613600674e-07\\
35.6224789026244	2.0848010543451e-07\\
57.3615251044868	2.1477080678947e-07\\
92.3670857187386	2.18885556309517e-07\\
148.735210729351	2.21524505209063e-07\\
239.502661998749	2.23196413314398e-07\\
385.662042116347	2.24247654296147e-07\\
621.016941891562	2.24905538821362e-07\\
1000	2.25316054085971e-07\\
100000	2.25985220443389e-07\\
};
\addlegendentry{ [[41,1,5]]}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.001	0.000328200849607938\\
0.00161026202756094	0.000327967609599509\\
0.00259294379740467	0.00032759271482446\\
0.0041753189365604	0.000326990801556962\\
0.00672335753649933	0.000326026121547309\\
0.0108263673387405	0.000324484470211266\\
0.0174332882219999	0.000322032098111728\\
0.0280721620394118	0.000318159760996553\\
0.0452035365636024	0.00031211729174395\\
0.0727895384398315	0.000302865151002345\\
0.117210229753348	0.000289117796249644\\
0.18873918221351	0.000269637907731144\\
0.30391953823132	0.000244015080011958\\
0.489390091847749	0.000214017998764272\\
0.788046281566991	0.000184864075183662\\
1.26896100316792	0.000164563213415896\\
2.04335971785694	0.000159902819672923\\
3.29034456231267	0.000171576685967157\\
5.29831690628371	0.000193741906060749\\
8.53167852417281	0.000218544646718373\\
13.7382379588326	0.000240482643069873\\
22.1221629107045	0.000257424052911756\\
35.6224789026244	0.000269465561657402\\
57.3615251044868	0.000277596367876099\\
92.3670857187386	0.000282914759895438\\
148.735210729351	0.000286325658961637\\
239.502661998749	0.000288486638526462\\
385.662042116347	0.000289845392051008\\
621.016941891562	0.00029069572327629\\
1000	0.000291226323939336\\
100000	0.000292091237262885\\
};
\addlegendentry{ [[25,1,5]]}

\end{axis}
\end{tikzpicture}%

==> Figures/XXZY_log.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Shape: Ellipse [id:dp12415433928272912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.29,216.31) .. controls (284.29,211.56) and (288.01,207.7) .. (292.59,207.7) .. controls (297.17,207.7) and (300.89,211.56) .. (300.89,216.31) .. controls (300.89,221.06) and (297.17,224.92) .. (292.59,224.92) .. controls (288.01,224.92) and (284.29,221.06) .. (284.29,216.31) -- cycle ;
%Straight Lines [id:da8683637885555462] 
\draw [line width=1.5]    (142.78,138.37) -- (296.96,139.8) ;
%Straight Lines [id:da5949039688885115] 
\draw [line width=1.5]    (182.66,139.8) -- (182.66,292.82) ;
%Straight Lines [id:da4612677407963499] 
\draw [line width=1.5]    (256.42,139.8) -- (256.42,292.82) ;
%Straight Lines [id:da6827862562527519] 
\draw [line width=1.5]    (140.65,215.31) -- (292.59,216.31) ;
%Straight Lines [id:da4653111562424178] 
\draw [line width=1.5]    (136.36,291.82) -- (298.77,292.82) ;
%Shape: Ellipse [id:dp5237636137316701] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (131.56,137.1) .. controls (131.56,132.34) and (135.28,128.49) .. (139.86,128.49) .. controls (144.44,128.49) and (148.16,132.34) .. (148.16,137.1) .. controls (148.16,141.85) and (144.44,145.71) .. (139.86,145.71) .. controls (135.28,145.71) and (131.56,141.85) .. (131.56,137.1) -- cycle ;
%Shape: Ellipse [id:dp28434358943903626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.71,176.83) .. controls (174.71,172.08) and (178.43,168.22) .. (183.01,168.22) .. controls (187.59,168.22) and (191.31,172.08) .. (191.31,176.83) .. controls (191.31,181.59) and (187.59,185.44) .. (183.01,185.44) .. controls (178.43,185.44) and (174.71,181.59) .. (174.71,176.83) -- cycle ;
%Shape: Ellipse [id:dp9017736462779347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.79,215.63) .. controls (133.79,210.88) and (137.51,207.02) .. (142.09,207.02) .. controls (146.67,207.02) and (150.39,210.88) .. (150.39,215.63) .. controls (150.39,220.38) and (146.67,224.24) .. (142.09,224.24) .. controls (137.51,224.24) and (133.79,220.38) .. (133.79,215.63) -- cycle ;
%Shape: Ellipse [id:dp8870833228385943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.71,216.31) .. controls (212.71,211.56) and (216.42,207.7) .. (221.01,207.7) .. controls (225.59,207.7) and (229.3,211.56) .. (229.3,216.31) .. controls (229.3,221.06) and (225.59,224.92) .. (221.01,224.92) .. controls (216.42,224.92) and (212.71,221.06) .. (212.71,216.31) -- cycle ;
%Shape: Ellipse [id:dp943879372643195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.28,292.82) .. controls (212.28,288.07) and (216,284.22) .. (220.58,284.22) .. controls (225.16,284.22) and (228.88,288.07) .. (228.88,292.82) .. controls (228.88,297.58) and (225.16,301.43) .. (220.58,301.43) .. controls (216,301.43) and (212.28,297.58) .. (212.28,292.82) -- cycle ;
%Shape: Ellipse [id:dp2996379311456766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133.18,292.82) .. controls (133.18,288.07) and (136.89,284.22) .. (141.47,284.22) .. controls (146.06,284.22) and (149.77,288.07) .. (149.77,292.82) .. controls (149.77,297.58) and (146.06,301.43) .. (141.47,301.43) .. controls (136.89,301.43) and (133.18,297.58) .. (133.18,292.82) -- cycle ;
%Shape: Ellipse [id:dp44440217653569847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.06,256.8) .. controls (174.06,252.05) and (177.77,248.19) .. (182.35,248.19) .. controls (186.94,248.19) and (190.65,252.05) .. (190.65,256.8) .. controls (190.65,261.55) and (186.94,265.41) .. (182.35,265.41) .. controls (177.77,265.41) and (174.06,261.55) .. (174.06,256.8) -- cycle ;
%Shape: Ellipse [id:dp047685863175474186] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (211.48,138.29) .. controls (211.48,133.53) and (215.19,129.68) .. (219.78,129.68) .. controls (224.36,129.68) and (228.07,133.53) .. (228.07,138.29) .. controls (228.07,143.04) and (224.36,146.9) .. (219.78,146.9) .. controls (215.19,146.9) and (211.48,143.04) .. (211.48,138.29) -- cycle ;
%Shape: Ellipse [id:dp9502798335685385] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (283.37,139.8) .. controls (283.37,135.04) and (287.09,131.19) .. (291.67,131.19) .. controls (296.25,131.19) and (299.97,135.04) .. (299.97,139.8) .. controls (299.97,144.55) and (296.25,148.4) .. (291.67,148.4) .. controls (287.09,148.4) and (283.37,144.55) .. (283.37,139.8) -- cycle ;
%Shape: Ellipse [id:dp8821183879918998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.81,177.29) .. controls (247.81,172.53) and (251.53,168.68) .. (256.11,168.68) .. controls (260.69,168.68) and (264.41,172.53) .. (264.41,177.29) .. controls (264.41,182.04) and (260.69,185.89) .. (256.11,185.89) .. controls (251.53,185.89) and (247.81,182.04) .. (247.81,177.29) -- cycle ;
%Shape: Ellipse [id:dp9217834356056256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.29,216.31) .. controls (284.29,211.56) and (288.01,207.7) .. (292.59,207.7) .. controls (297.17,207.7) and (300.89,211.56) .. (300.89,216.31) .. controls (300.89,221.06) and (297.17,224.92) .. (292.59,224.92) .. controls (288.01,224.92) and (284.29,221.06) .. (284.29,216.31) -- cycle ;
%Shape: Ellipse [id:dp3416049596856321] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.42,254.57) .. controls (248.42,249.81) and (252.14,245.96) .. (256.72,245.96) .. controls (261.3,245.96) and (265.02,249.81) .. (265.02,254.57) .. controls (265.02,259.32) and (261.3,263.18) .. (256.72,263.18) .. controls (252.14,263.18) and (248.42,259.32) .. (248.42,254.57) -- cycle ;
%Straight Lines [id:da39741513816640583] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.4 ][line width=2.25]    (184,136) -- (137.86,135.39) -- (143.98,135.49) -- (293.3,137.41) ;
%Shape: Ellipse [id:dp9020067236799423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284.9,292.51) .. controls (284.9,287.75) and (288.62,283.9) .. (293.2,283.9) .. controls (297.78,283.9) and (301.5,287.75) .. (301.5,292.51) .. controls (301.5,297.26) and (297.78,301.11) .. (293.2,301.11) .. controls (288.62,301.11) and (284.9,297.26) .. (284.9,292.51) -- cycle ;
%Shape: Ellipse [id:dp35474046757568933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.42,254.57) .. controls (248.42,249.81) and (252.14,245.96) .. (256.72,245.96) .. controls (261.3,245.96) and (265.02,249.81) .. (265.02,254.57) .. controls (265.02,259.32) and (261.3,263.18) .. (256.72,263.18) .. controls (252.14,263.18) and (248.42,259.32) .. (248.42,254.57) -- cycle ;
%Shape: Ellipse [id:dp6897229786174054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490.33,216.31) .. controls (490.33,211.56) and (494.05,207.7) .. (498.63,207.7) .. controls (503.21,207.7) and (506.93,211.56) .. (506.93,216.31) .. controls (506.93,221.06) and (503.21,224.92) .. (498.63,224.92) .. controls (494.05,224.92) and (490.33,221.06) .. (490.33,216.31) -- cycle ;
%Straight Lines [id:da6210901882889359] 
\draw [line width=1.5]    (348.82,140.37) -- (503,141.8) ;
%Straight Lines [id:da36976184946055535] 
\draw [line width=1.5]    (388.7,139.8) -- (388.7,292.82) ;
%Straight Lines [id:da8720811705111692] 
\draw [line width=1.5]    (462.46,139.8) -- (462.46,292.82) ;
%Straight Lines [id:da9617694989007581] 
\draw [line width=1.5]    (347.19,215.31) -- (498.63,216.31) ;
%Straight Lines [id:da24723684874033225] 
\draw [line width=1.5]    (348.4,292.82) -- (503.81,292.82) ;
%Shape: Ellipse [id:dp1042028193747575] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (339.6,139.1) .. controls (339.6,134.34) and (343.32,130.49) .. (347.9,130.49) .. controls (352.48,130.49) and (356.2,134.34) .. (356.2,139.1) .. controls (356.2,143.85) and (352.48,147.71) .. (347.9,147.71) .. controls (343.32,147.71) and (339.6,143.85) .. (339.6,139.1) -- cycle ;
%Shape: Ellipse [id:dp9077296623589863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.87,179.65) .. controls (378.87,174.89) and (382.58,171.04) .. (387.17,171.04) .. controls (391.75,171.04) and (395.46,174.89) .. (395.46,179.65) .. controls (395.46,184.4) and (391.75,188.26) .. (387.17,188.26) .. controls (382.58,188.26) and (378.87,184.4) .. (378.87,179.65) -- cycle ;
%Shape: Ellipse [id:dp15163858447073608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.41,214.06) .. controls (340.41,209.3) and (344.12,205.45) .. (348.7,205.45) .. controls (353.29,205.45) and (357,209.3) .. (357,214.06) .. controls (357,218.81) and (353.29,222.66) .. (348.7,222.66) .. controls (344.12,222.66) and (340.41,218.81) .. (340.41,214.06) -- cycle ;
%Shape: Ellipse [id:dp6976058123860016] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.75,216.31) .. controls (418.75,211.56) and (422.46,207.7) .. (427.05,207.7) .. controls (431.63,207.7) and (435.34,211.56) .. (435.34,216.31) .. controls (435.34,221.06) and (431.63,224.92) .. (427.05,224.92) .. controls (422.46,224.92) and (418.75,221.06) .. (418.75,216.31) -- cycle ;
%Shape: Ellipse [id:dp8374204279022626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418.32,292.82) .. controls (418.32,288.07) and (422.04,284.22) .. (426.62,284.22) .. controls (431.2,284.22) and (434.92,288.07) .. (434.92,292.82) .. controls (434.92,297.58) and (431.2,301.43) .. (426.62,301.43) .. controls (422.04,301.43) and (418.32,297.58) .. (418.32,292.82) -- cycle ;
%Shape: Ellipse [id:dp33602244231297085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.22,292.82) .. controls (340.22,288.07) and (343.93,284.22) .. (348.51,284.22) .. controls (353.1,284.22) and (356.81,288.07) .. (356.81,292.82) .. controls (356.81,297.58) and (353.1,301.43) .. (348.51,301.43) .. controls (343.93,301.43) and (340.22,297.58) .. (340.22,292.82) -- cycle ;
%Shape: Ellipse [id:dp5694793810998838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.1,256.8) .. controls (380.1,252.05) and (383.81,248.19) .. (388.39,248.19) .. controls (392.98,248.19) and (396.69,252.05) .. (396.69,256.8) .. controls (396.69,261.55) and (392.98,265.41) .. (388.39,265.41) .. controls (383.81,265.41) and (380.1,261.55) .. (380.1,256.8) -- cycle ;
%Shape: Ellipse [id:dp15648305129905704] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (417.52,139.29) .. controls (417.52,134.53) and (421.24,130.68) .. (425.82,130.68) .. controls (430.4,130.68) and (434.11,134.53) .. (434.11,139.29) .. controls (434.11,144.04) and (430.4,147.9) .. (425.82,147.9) .. controls (421.24,147.9) and (417.52,144.04) .. (417.52,139.29) -- cycle ;
%Shape: Ellipse [id:dp8125507322946963] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.41,140.8) .. controls (489.41,136.04) and (493.13,132.19) .. (497.71,132.19) .. controls (502.29,132.19) and (506.01,136.04) .. (506.01,140.8) .. controls (506.01,145.55) and (502.29,149.4) .. (497.71,149.4) .. controls (493.13,149.4) and (489.41,145.55) .. (489.41,140.8) -- cycle ;
%Shape: Ellipse [id:dp6768020794961144] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (453.85,180.29) .. controls (453.85,175.53) and (457.57,171.68) .. (462.15,171.68) .. controls (466.73,171.68) and (470.45,175.53) .. (470.45,180.29) .. controls (470.45,185.04) and (466.73,188.89) .. (462.15,188.89) .. controls (457.57,188.89) and (453.85,185.04) .. (453.85,180.29) -- cycle ;
%Shape: Ellipse [id:dp4166371793505964] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (490.33,216.31) .. controls (490.33,211.56) and (494.05,207.7) .. (498.63,207.7) .. controls (503.21,207.7) and (506.93,211.56) .. (506.93,216.31) .. controls (506.93,221.06) and (503.21,224.92) .. (498.63,224.92) .. controls (494.05,224.92) and (490.33,221.06) .. (490.33,216.31) -- cycle ;
%Shape: Ellipse [id:dp5760771404329017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.47,254.57) .. controls (454.47,249.81) and (458.18,245.96) .. (462.76,245.96) .. controls (467.35,245.96) and (471.06,249.81) .. (471.06,254.57) .. controls (471.06,259.32) and (467.35,263.18) .. (462.76,263.18) .. controls (458.18,263.18) and (454.47,259.32) .. (454.47,254.57) -- cycle ;
%Shape: Ellipse [id:dp6790095553081996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490.94,292.51) .. controls (490.94,287.75) and (494.66,283.9) .. (499.24,283.9) .. controls (503.82,283.9) and (507.54,287.75) .. (507.54,292.51) .. controls (507.54,297.26) and (503.82,301.11) .. (499.24,301.11) .. controls (494.66,301.11) and (490.94,297.26) .. (490.94,292.51) -- cycle ;
%Shape: Ellipse [id:dp9525180218010604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.47,254.57) .. controls (454.47,249.81) and (458.18,245.96) .. (462.76,245.96) .. controls (467.35,245.96) and (471.06,249.81) .. (471.06,254.57) .. controls (471.06,259.32) and (467.35,263.18) .. (462.76,263.18) .. controls (458.18,263.18) and (454.47,259.32) .. (454.47,254.57) -- cycle ;
%Straight Lines [id:da8616283461067535] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.4 ][line width=2.25]    (391.71,139.38) -- (345.57,137.77) -- (465.01,138.8) -- (465,214) -- (510,214) ;

% Text Node
\draw (221.93,320) node    {$( a)$};
% Text Node
\draw (181.43,132.15) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (253.96,132.15) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (149.47,179.11) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (220.77,179.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (288.38,178.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (149.47,253.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (221.28,256.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (293.87,256.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (181.43,207.38) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (255.56,207.38) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (181.53,299.2) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (251.6,298.28) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (109.96,115.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (285.71,132.49) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (278.53,130.79) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{3}$};
% Text Node
\draw (427.97,320) node    {$( b)$};
% Text Node
\draw (387.47,132.15) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (460,132.15) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (355.51,179.11) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (426.81,179.56) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (494.42,178.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (355.51,253.29) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (427.32,256.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (499.91,256.05) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (387.47,207.38) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (461.6,207.38) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (387.58,299.2) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (457.64,298.28) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (319,116) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.5 ]  {$Z_{L}$};
% Text Node
\draw (213.96,130.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (132.86,129) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (420,132.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (234,131.28) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (441,132) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{2}$};
% Text Node
\draw (342,130) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (457,172.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (493,208.38) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (163,129) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (474,169) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{5}$};
% Text Node
\draw (369,131) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};
% Text Node
\draw (510,203) node  [font=\fontsize{0.59em}{0.71em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{8}$};


\end{tikzpicture}


==> Figures/plot_asymm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={ $A$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-09,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={ $p_L$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.33,0.20)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	4.06471647301587e-05\\
0.137382379588326	3.92413919232448e-05\\
0.18873918221351	3.74261863358465e-05\\
0.259294379740467	3.51311984513383e-05\\
0.356224789026244	3.23078673377094e-05\\
0.489390091847749	2.89533391579131e-05\\
0.672335753649934	2.51364032881968e-05\\
0.923670857187386	2.10143724333971e-05\\
1.26896100316792	1.68260320584078e-05\\
1.74332882219999	1.2851296444149e-05\\
2.39502661998749	9.34565873379667e-06\\
3.29034456231267	6.47691110138963e-06\\
4.52035365636024	4.2946809995078e-06\\
6.21016941891562	2.74374762390478e-06\\
8.53167852417281	1.70628607136326e-06\\
11.7210229753348	1.04748910694998e-06\\
16.1026202756094	6.46900858746172e-07\\
22.1221629107045	4.11785976659308e-07\\
30.391953823132	2.77679037947854e-07\\
41.753189365604	2.02940159641877e-07\\
57.3615251044868	1.62085019313978e-07\\
78.8046281566991	1.40128400320464e-07\\
108.263673387405	1.28518842901625e-07\\
148.735210729351	1.22486281914075e-07\\
204.335971785694	1.19416858485295e-07\\
280.721620394118	1.17898949980067e-07\\
385.662042116347	1.17179912418611e-07\\
529.831690628371	1.16863430731824e-07\\
727.895384398315	1.16743651937931e-07\\
1000	1.16715432247392e-07\\
100000	1.16882511500403e-07\\
};
\addlegendentry{ [[23,1,3]]}

\addplot [color=graphYellow, line width=1.5pt]
  table[row sep=crcr]{%
0.1	3.11228297328042e-05\\
0.137382379588326	3.00474728135207e-05\\
0.18873918221351	2.86588907490199e-05\\
0.259294379740467	2.69032470659167e-05\\
0.356224789026244	2.47433650023285e-05\\
0.489390091847749	2.21770296454413e-05\\
0.672335753649934	1.92568422508512e-05\\
0.923670857187386	1.6103155981189e-05\\
1.26896100316792	1.28987054952519e-05\\
1.74332882219999	9.85774905657501e-06\\
2.39502661998749	7.17589260993095e-06\\
3.29034456231267	4.98162053310796e-06\\
4.52035365636024	3.3129349610811e-06\\
6.21016941891562	2.12752801478309e-06\\
8.53167852417281	1.3351308254858e-06\\
11.7210229753348	8.32467281236671e-07\\
16.1026202756094	5.27267013475397e-07\\
22.1221629107045	3.48511214307852e-07\\
30.391953823132	2.46850892275077e-07\\
41.753189365604	1.90429987463164e-07\\
57.3615251044868	1.59769621234732e-07\\
78.8046281566991	1.43430583470762e-07\\
108.263673387405	1.34896779608547e-07\\
148.735210729351	1.30542704173258e-07\\
204.335971785694	1.28388757173849e-07\\
280.721620394118	1.27371215763779e-07\\
385.662042116347	1.26926973977337e-07\\
529.831690628371	1.26762564597855e-07\\
727.895384398315	1.26727849571424e-07\\
1000	1.26747881551726e-07\\
100000	1.26986704175133e-07\\
};
\addlegendentry{ [[15,1,3]]}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	3.50521365848828e-05\\
0.137382379588326	3.39902135254135e-05\\
0.18873918221351	3.26148600719848e-05\\
0.259294379740467	3.0868786538107e-05\\
0.356224789026244	2.8708579986312e-05\\
0.489390091847749	2.61221010596823e-05\\
0.672335753649934	2.31480871957508e-05\\
0.923670857187386	1.98903820402801e-05\\
1.26896100316792	1.65161201857094e-05\\
1.74332882219999	1.32303238498725e-05\\
2.39502661998749	1.02309843022246e-05\\
3.29034456231267	7.66256955114492e-06\\
4.52035365636024	5.58954387054908e-06\\
6.21016941891562	3.99955469108115e-06\\
8.53167852417281	2.8284290736711e-06\\
11.7210229753348	1.99052965859492e-06\\
16.1026202756094	1.40183837074855e-06\\
22.1221629107045	9.91910787765027e-07\\
30.391953823132	7.07014140744346e-07\\
41.753189365604	5.08478777132125e-07\\
57.3615251044868	3.69398358288746e-07\\
78.8046281566991	2.71360217978964e-07\\
108.263673387405	2.01825709440629e-07\\
148.735210729351	1.5223387799485e-07\\
204.335971785694	1.166993808234e-07\\
280.721620394118	9.1140971416645e-08\\
385.662042116347	7.27031631060043e-08\\
529.831690628371	5.93716677933957e-08\\
727.895384398315	4.97155655478267e-08\\
1034.5724137931	4.20875052731596e-08\\
1379.39655172414	3.75736936762842e-08\\
1724.22068965517	3.48696609439039e-08\\
2069.04482758621	3.30687495782793e-08\\
2413.86896551724	3.17832561730367e-08\\
2758.69310344828	3.08196134628343e-08\\
3103.51724137931	3.00703966880465e-08\\
3448.34137931034	2.94712017450784e-08\\
3793.16551724138	2.89810693999852e-08\\
4137.98965517241	2.85727069817376e-08\\
4482.81379310345	2.82272272299672e-08\\
4827.63793103448	2.7931143823127e-08\\
5172.46206896552	2.76745696426058e-08\\
5517.28620689655	2.74500911874255e-08\\
5862.11034482759	2.72520405312763e-08\\
6206.93448275862	2.70760101205799e-08\\
6551.75862068966	2.69185208897814e-08\\
6896.58275862069	2.67767900011913e-08\\
7241.40689655172	2.66485649824672e-08\\
7586.23103448276	2.65320031238082e-08\\
7931.05517241379	2.64255823529744e-08\\
8275.87931034483	2.63280344025946e-08\\
8620.70344827586	2.62382940250384e-08\\
8965.5275862069	2.61554599321242e-08\\
9310.35172413793	2.6078764419043e-08\\
9655.17586206897	2.60075494997925e-08\\
10000	2.59412479825144e-08\\
100000	2.42710940552386e-08\\
};
\addlegendentry{ [[23,1,3]] XXZY}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_diskVSall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={A},
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\rho{}_\text{l}\text{ [[13,1,3]] , [[9,1,3]] XZZX ,[[13,1,3]] XZZX}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	2.69538095238095e-05\\
0.161026202756094	2.57197848329359e-05\\
0.259294379740467	2.39518278258467e-05\\
0.41753189365604	2.1573394645561e-05\\
0.672335753649934	1.86510580970244e-05\\
1.08263673387405	1.54805780528207e-05\\
1.74332882219999	1.25529576361954e-05\\
2.80721620394118	1.03347404856474e-05\\
4.52035365636024	9.0114750837305e-06\\
7.27895384398315	8.44221250456994e-06\\
11.7210229753348	8.33507182771666e-06\\
18.873918221351	8.43325739595327e-06\\
30.391953823132	8.58393496415876e-06\\
48.9390091847749	8.72053727725695e-06\\
78.8046281566991	8.82441234024015e-06\\
126.896100316792	8.89692751084267e-06\\
204.335971785694	8.94522026491701e-06\\
329.034456231267	8.97651114781745e-06\\
529.831690628371	8.9964554363508e-06\\
853.167852417281	9.00904128436974e-06\\
1373.82379588326	9.01693511342127e-06\\
2212.21629107045	9.02186747326579e-06\\
3562.24789026244	9.02494221979718e-06\\
5736.15251044868	9.02685619799102e-06\\
9236.70857187387	9.02804655174485e-06\\
14873.5210729351	9.02878645348573e-06\\
23950.2661998749	9.02924620424695e-06\\
38566.2042116347	9.02953181726865e-06\\
62101.6941891562	9.02970922637094e-06\\
100000	9.02981941530845e-06\\
1000	9.0120925514241e-06\\
};
\addlegendentry{[[15,1,3]]}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	2.45347619047619e-05\\
0.161026202756094	2.35918526116378e-05\\
0.259294379740467	2.22354209548868e-05\\
0.41753189365604	2.0398411380015e-05\\
0.672335753649934	1.81165476950305e-05\\
1.08263673387405	1.55957208595939e-05\\
1.74332882219999	1.31954296537399e-05\\
2.80721620394118	1.12753726973612e-05\\
4.52035365636024	1.00050919610201e-05\\
7.27895384398315	9.31637005710186e-06\\
11.7210229753348	9.01727319898848e-06\\
18.873918221351	8.92452604138351e-06\\
30.391953823132	8.9193464358224e-06\\
48.9390091847749	8.94172533647799e-06\\
78.8046281566991	8.96706375087791e-06\\
126.896100316792	8.98763792100691e-06\\
204.335971785694	9.00239145145298e-06\\
329.034456231267	9.01234378949734e-06\\
529.831690628371	9.01883596815969e-06\\
853.167852417281	9.02298957650089e-06\\
1373.82379588326	9.02561643993095e-06\\
2212.21629107045	9.02726614616925e-06\\
3562.24789026244	9.02829775363509e-06\\
5736.15251044868	9.02894114783593e-06\\
9236.70857187387	9.02934176788521e-06\\
14873.5210729351	9.02959096937239e-06\\
23950.2661998749	9.02974588578239e-06\\
38566.2042116347	9.02984215247584e-06\\
62101.6941891562	9.0299019592449e-06\\
100000	9.02993910933415e-06\\
1000	9.02400299700001e-06\\
};
\addlegendentry{[[15,1,3]] XZZX}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.1	1.94284244897959e-05\\
0.161026202756094	1.91057142194714e-05\\
0.259294379740467	1.86226996995173e-05\\
0.41753189365604	1.79274337572982e-05\\
0.672335753649934	1.69808953932496e-05\\
1.08263673387405	1.57855421509993e-05\\
1.74332882219999	1.44113742220239e-05\\
2.80721620394118	1.29923813410014e-05\\
4.52035365636024	1.16805487473954e-05\\
7.27895384398315	1.05861321535662e-05\\
11.7210229753348	9.74865230402534e-06\\
18.873918221351	9.14917360904636e-06\\
30.391953823132	8.74026606392589e-06\\
48.9390091847749	8.4704431403489e-06\\
78.8046281566991	8.29627099016212e-06\\
126.896100316792	8.18543328465376e-06\\
204.335971785694	8.11553824629661e-06\\
329.034456231267	8.0717144401078e-06\\
529.831690628371	8.04433605880372e-06\\
853.167852417281	8.02727026891007e-06\\
1373.82379588326	8.01664757928929e-06\\
2212.21629107045	8.01004121584919e-06\\
3562.24789026244	8.00593488453077e-06\\
5736.15251044868	8.00338336715546e-06\\
9236.70857187387	8.00179828514277e-06\\
14873.5210729351	8.00081371150619e-06\\
23950.2661998749	8.000202193258e-06\\
38566.2042116347	7.99982239869095e-06\\
62101.6941891562	7.99958652772911e-06\\
100000	7.99944004319842e-06\\
1000	8.02315687905626e-06\\
};
\addlegendentry{[[9,1,3]] XZZX}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.1	2.36518639455782e-05\\
0.161026202756094	2.30478798612447e-05\\
0.259294379740467	2.21890827285137e-05\\
0.41753189365604	2.10480719027803e-05\\
0.672335753649934	1.96752156781365e-05\\
1.08263673387405	1.82388729397121e-05\\
1.74332882219999	1.69977676207042e-05\\
2.80721620394118	1.61764691741205e-05\\
4.52035365636024	1.5833185505735e-05\\
7.27895384398315	1.58525650839278e-05\\
11.7210229753348	1.60552372867621e-05\\
18.873918221351	1.63003185796391e-05\\
30.391953823132	1.65153572139537e-05\\
48.9390091847749	1.66785125928156e-05\\
78.8046281566991	1.67928070693622e-05\\
126.896100316792	1.68692074567671e-05\\
204.335971785694	1.69188524309395e-05\\
329.034456231267	1.69505580465997e-05\\
529.831690628371	1.69705920211701e-05\\
853.167852417281	1.69831678579672e-05\\
1373.82379588326	1.69910298944721e-05\\
2212.21629107045	1.69959325905634e-05\\
3562.24789026244	1.69989850760014e-05\\
5736.15251044868	1.70008837456973e-05\\
9236.70857187387	1.70020640195144e-05\\
14873.5210729351	1.70027974402325e-05\\
23950.2661998749	1.7003253080811e-05\\
38566.2042116347	1.70035361084094e-05\\
62101.6941891562	1.70037118992176e-05\\
100000	1.70038210782676e-05\\
1000	1.69862091409994e-05\\
};
\addlegendentry{[[13,1,3]] XZZX}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0.1	2.05640965338517e-07\\
0.161026202756094	1.96814054454874e-07\\
0.259294379740467	1.84537211945661e-07\\
0.41753189365604	1.68779129845953e-07\\
0.672335753649934	1.50810656289859e-07\\
1.08263673387405	1.33540215529692e-07\\
1.74332882219999	1.20616589568927e-07\\
2.80721620394118	1.14355118798103e-07\\
4.52035365636024	1.14322236945464e-07\\
7.27895384398315	1.18082849101908e-07\\
11.7210229753348	1.23057094488898e-07\\
18.873918221351	1.27638089759105e-07\\
30.391953823132	1.31217767453119e-07\\
48.9390091847749	1.33771640542722e-07\\
78.8046281566991	1.35498259925771e-07\\
126.896100316792	1.36628151873268e-07\\
204.335971785694	1.37352919249575e-07\\
329.034456231267	1.37812127822236e-07\\
529.831690628371	1.38100871705193e-07\\
853.167852417281	1.38281575037494e-07\\
1373.82379588326	1.38394333399801e-07\\
2212.21629107045	1.3846456667692e-07\\
3562.24789026244	1.38508263289041e-07\\
5736.15251044868	1.38535430735538e-07\\
9236.70857187387	1.38552314188178e-07\\
14873.5210729351	1.38562803731802e-07\\
23950.2661998749	1.38569319703649e-07\\
38566.2042116347	1.38573366922087e-07\\
62101.6941891562	1.38575880579262e-07\\
100000	1.38577441705532e-07\\
1000	1.38325212754538e-07\\
};
\addlegendentry{ [[41,1,5]] XZZX}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.1	2.41056857790735e-07\\
0.161026202756094	2.22522495699127e-07\\
0.259294379740467	1.96857300423204e-07\\
0.41753189365604	1.64096995163723e-07\\
0.672335753649934	1.26929783061134e-07\\
1.08263673387405	9.11338388291021e-08\\
1.74332882219999	6.34608712455356e-08\\
2.80721620394118	4.76111162374631e-08\\
4.52035365636024	4.22258632217852e-08\\
7.27895384398315	4.30152535444878e-08\\
11.7210229753348	4.60672982265638e-08\\
18.873918221351	4.92241569146075e-08\\
30.391953823132	5.17272201225172e-08\\
48.9390091847749	5.3498691645766e-08\\
78.8046281566991	5.46827544558139e-08\\
126.896100316792	5.5450165718894e-08\\
204.335971785694	5.59389826347413e-08\\
329.034456231267	5.62472242307283e-08\\
529.831690628371	5.64404395045929e-08\\
853.167852417281	5.65611173958428e-08\\
1373.82379588326	5.66363249151643e-08\\
2212.21629107045	5.66831318687005e-08\\
3562.24789026244	5.67122389953024e-08\\
5736.15251044868	5.67303301261419e-08\\
9236.70857187387	5.67415708501985e-08\\
14873.5210729351	5.67485537761879e-08\\
23950.2661998749	5.6752891157531e-08\\
38566.2042116347	5.675558507877e-08\\
62101.6941891562	5.67572581782799e-08\\
100000	5.67582972510851e-08\\
1000	5.65902315687275e-08\\
};
\addlegendentry{ [[45,1,5]]}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.1	2.31609701976029e-07\\
0.161026202756094	2.25862184424281e-07\\
0.259294379740467	2.17349775618302e-07\\
0.41753189365604	2.05289706122866e-07\\
0.672335753649934	1.89245648400245e-07\\
1.08263673387405	1.69620058589193e-07\\
1.74332882219999	1.47967824026009e-07\\
2.80721620394118	1.26670769261609e-07\\
4.52035365636024	1.07979507353366e-07\\
7.27895384398315	9.31453488132836e-08\\
11.7210229753348	8.2273897310637e-08\\
18.873918221351	7.47532249601006e-08\\
30.391953823132	6.97503559681634e-08\\
48.9390091847749	6.65061693028674e-08\\
78.8046281566991	6.44362776638606e-08\\
126.896100316792	6.31290141372326e-08\\
204.335971785694	6.23086352921585e-08\\
329.034456231267	6.17958395394438e-08\\
529.831690628371	6.1476094420201e-08\\
853.167852417281	6.12770279253596e-08\\
1373.82379588326	6.11532112571934e-08\\
2212.21629107045	6.10762444747685e-08\\
3562.24789026244	6.10284180300939e-08\\
5736.15251044868	6.09987058968994e-08\\
9236.70857187387	6.09802498762823e-08\\
14873.5210729351	6.09687867228634e-08\\
23950.2661998749	6.09616672732148e-08\\
38566.2042116347	6.09572457286161e-08\\
62101.6941891562	6.09544997797299e-08\\
100000	6.09527944623952e-08\\
1000	6.12290743006915e-08\\
};
\addlegendentry{ [[25,1,5]] XZZX}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	2.01831720116618e-07\\
0.161026202756094	1.8858683738112e-07\\
0.259294379740467	1.7006187342462e-07\\
0.41753189365604	1.46040354446661e-07\\
0.672335753649934	1.18108366300171e-07\\
1.08263673387405	9.01569152196341e-08\\
1.74332882219999	6.72049170537688e-08\\
2.80721620394118	5.26403523010027e-08\\
4.52035365636024	4.6345915315405e-08\\
7.27895384398315	4.56208091422533e-08\\
11.7210229753348	4.74587428087803e-08\\
18.873918221351	4.98871864289497e-08\\
30.391953823132	5.20200672647529e-08\\
48.9390091847749	5.36217804903044e-08\\
78.8046281566991	5.47328684539705e-08\\
126.896100316792	5.54701602517478e-08\\
204.335971785694	5.59468590188858e-08\\
329.034456231267	5.62503022603075e-08\\
529.831690628371	5.64416363872633e-08\\
853.167852417281	5.6561581354985e-08\\
1373.82379588326	5.6636504416324e-08\\
2212.21629107045	5.66832012323602e-08\\
3562.24789026244	5.67122657790793e-08\\
5736.15251044868	5.67303404635038e-08\\
9236.70857187387	5.67415748388142e-08\\
14873.5210729351	5.67485553148985e-08\\
23950.2661998749	5.67528917510606e-08\\
38566.2042116347	5.67555853076986e-08\\
62101.6941891562	5.67572582665752e-08\\
100000	5.67582972851391e-08\\
1000	5.65905696985683e-08\\
};
\addlegendentry{ [[45,1,5]] XZZX}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_vs_physicalV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.003,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho{}_\text{l}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.003	0.00016\\
0.006	0.0006\\
0.01	0.0014\\
0.03	0.0142\\
0.06	0.04425\\
};
\addlegendentry{3x3 XZZX}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.003	2e-05\\
0.006	8e-05\\
0.01	0.00026\\
0.03	0.0031\\
0.06	0.01755\\
};
\addlegendentry{3x3 ZZZY}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.006	5e-05\\
0.01	0.0002\\
0.03	0.0033\\
0.06	0.0198\\
};
\addlegendentry{5x5 XZZX}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.006	1e-05\\
0.01	5.5e-05\\
0.03	0.0018\\
0.06	0.01845\\
};
\addlegendentry{5x5 ZZZY}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	1.125e-05\\
0.02	0.00014451\\
0.03	0.000645454545454546\\
0.06	0.00924787878787879\\
};
\addlegendentry{7x7 XZZX}

\addplot [color=mycolor6, line width=1.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.01	3.7e-06\\
0.02	8.09090909090909e-05\\
0.03	0.000515151515151515\\
0.06	0.015063\\
};
\addlegendentry{7x7 ZZZY}

\end{axis}
\end{tikzpicture}%
